Raydrop : a universal droplet generator based on a non-embedded co-flow-focusing

Most commercial microfluidic droplet generators rely on the planar flow-focusing configuration implemented in polymer or glass chips. The planar geometry, however, suffers from many limitations and drawbacks, such as the need of specific coatings or the use of dedicated surfactants, depending on the fluids in play. On the contrary, and thanks to their axisymmetric geometry, glass capillary-based droplet generators are a priori not fluid-dependent. Nevertheless, they have never reached the market because their assembly requires art-dependent and not scalable fabrication techniques. Here we present a new device, called Raydrop, based on the alignment of two capillaries immersed in a pressurized chamber containing the continuous phase. The dispersed phase exits one of the capillaries through a 3D-printed nozzle, placed in front of the extraction capillary for collecting the droplets. This non-embedded implementation of an axisymmetric flow-focusing is referred to {\it co-flow-focusing}. Experimental results demonstrate the universality of the device in terms of the variety of fluids that can be emulsified, as well as the range of droplet radii that can be obtained, without neither the need of surfactant nor coating. Additionally, numerical computations of the Navier-Stokes equations based on the quasi-steadiness assumption are shown to correctly predict the droplet radius in the dripping regime and the dripping-jetting transition when varying the geometrical and fluid parameters. The monodispersity ensured by the dripping regime, the robustness of the fabrication technique, the optimization capabilities from the numerical modeling and the universality of the configuration confer to the Raydrop technology a very high potential in the race towards high-throughput droplet generation processes.

==> Sketch2.tex <==

\definecolor{mycolor1}{rgb}{0.0,.6,0.0}
\definecolor{mycolor2}{rgb}{0.5,.6,0.0}

\begin{tikzpicture}[scale=0.45]

%DOMAIN
\draw[fill=gray!10!white,gray!10!white] (7,0) arc (0:180:7);  
%\draw[fill=gray!30!white,gray!30!white] (0,0) -- (-7,0)--(-7,2)--(-3.5,2)--(0,1)--cycle;  
\draw[fill=gray!30!white,gray!30!white] (0,0) -- (-7,0)--(-7,1)--(-3.5,1)--(0,1)--cycle;  
\draw[white, fill=white] plot  (-6.9,0) rectangle (-7.5,1); %%\node[above] at ({cos(115)},{1+sin(115)}) {$\alpha$}; 
\draw[white, fill=white] plot  (6.3,0) rectangle (9,3); %%\node[above] at ({cos(115)},{1+sin(115)}) {$\alpha$}; 



%DROP SURFACE
\draw[gray!30!white,thick,fill=gray!30!white]  plot[domain = 0:145.5, samples = 40, variable = \i]  ({2.5+3*cos \i}, {1.8*sin \i}) --(0,0); 
\draw[mycolor1,thick] plot [domain = 0:145.5, samples = 40, variable = \i]  ({2.5+3*cos \i}, {1.8*sin \i}); 
\node at (2.5,2.1) {$\Sigma_{m}$};
\node at (4.8,0.5) {$\V_d$};
\node at (5.6,1.0) {$\V_c$};

%NEEDLE
\draw[mycolor2,fill=gray!80!white,thick] (-7,1) -- (0,1) -- (-5,5.5) -- (-6,5.); \node at (-3.,4.3) {$\SigmaN$};
%EXTRACTION TUBE
\draw[mycolor2,fill=gray!80!white,thick] (2,3.5) -- (2,3) -- (7,3) -- (7,3.5)--cycle; 
\node at (2,3.8) {$\Sigma_e$}; %%%%%%% HERE COORDINATES
% mycolor1ONDEAR POR FUERA
\draw[white,fill=white] (7,0) arc (0:180:7) -- (-8,0) arc (180:0:8) -- cycle;
\draw[dashdot] (-8.5,0) -- (8.5,0);


%%% MEASUREMENTS
\draw[ultra thin,<->] (0,3.25)--(2,3.25) node[midway,above] {$H$};
%
\draw[ultra thin] (0,1) -- (0,4);
\draw[ultra thin,<->] plot [domain = 90:139, samples = 40, variable = \i]  ({1*cos \i}, {1+1*sin \i}); \node[above] at ({cos(115)},{1+sin(115)}) {$\alpha$}; 
%
%\draw[ultra thin] (-1,1) -- (-2.5,1);
%\draw[ultra thin,<->] plot [domain = 160:180, samples = 40, variable = \i]  ({-1+1*cos \i}, {1+1*sin \i}); %\node[left] at ({-1+cos(170)},{1+sin(170)}) {$\beta$}; 
%

%\draw[ultra thin] (0,0.5) -- (0,1);
%\draw[ultra thin] (-1,0.5) -- (-1,1.2);
%\draw[ultra thin] (-3.5,0.5) -- (-3.5,2.2);
%\draw[ultra thin,<->] (0,0.75) -- (-1,0.75) node [midway,below] {$L$};
%\draw[ultra thin,<->] (-1,0.75) -- (-3.5,0.75) node [midway,below] {$W$};

%\draw[ultra thin] (0,1) -- (1,1);
\draw[ultra thin,->] (-0.75,0) -- (-.75,1) node [midway,right] {$R_n$};

%\draw[ultra thin] (-8,4) -- (-5,4);
%%draw[ultra thin] (-8.0,2) -- (-5,2);
%\draw[ultra thin,->] (-7.7,0) -- (-7.7,4) node [pos=.7,right] {$R_3$};
%%\draw[ultra thin,->] (-7.7,0) -- (-7.7,2) node [pos=.7,right] {$R_3$};

\draw[ultra thin] (8.5,3.5) -- (6.05,3.5);
\draw[ultra thin] (8.0,3) -- (6.3,3);
%\draw[ultra thin,->] (8.3,0) -- (8.3,3.5) node [pos=.7,right] {$R_{o}$};
\draw[ultra thin,->] (7.5,0) -- (7.5,3) node [pos=.7,right] {$R_{e}$};
\draw[ultra thin,<->] (7.5,3) -- (7.5,3.5) node [pos=.5,right] {$e$};



%\draw[ultra thin,] plot [domain = 180:190, samples =15, variable = \i]  ({7*cos \i}, {7*sin \i}); 
%\draw[ultra thin,->] (0,0) -- ({7*cos(189.5)},{7*sin(189.5)}) node [pos=.9,above] {$R_{\infty}$};

\draw[ultra thin] (0,0) -- (0,-.25);
\draw[ultra thin] (5.5,0) -- (5.5,-.25);
\draw[ultra thin,<->] (0,-.2) -- (5.5,-.2) node [pos=.5,below] {$\disp$};
%\draw[ultra thin,->] (2.5,0) -- (2.5,1.8) node [pos=.7,right] {$R_{drop}$};



%%% PARABOLA 1
\draw[red] plot [domain = 0:1, samples = 40, variable = \i]  ({-6.9+1-\i*\i}, {\i}); %%\node[above] at ({cos(115)},{1+sin(115)}) {$\alpha$}; 
\draw[red] plot [domain = 0:1, samples = 40, variable = \i]  ({-6.9}, {\i}); %%\node[above] at ({cos(115)},{1+sin(115)}) {$\alpha$}; 
\draw[red,thick,->] (-6.9,0)--({-6.9+1},0);
\draw[red,thick,->] (-6.9,0.5)--({-6.9+1-.25},0.5); \node[above] at ({-6.9+1-.25+.5},0.) {$Q_d$}; 

%%% PARABOLA 2
\draw[red] plot [domain = 0:1, samples = 40, variable = \i]  ({6.3+.75-.75*\i*\i}, {3*\i}); %%\node[above] at ({cos(115)},{1+sin(115)}) {$\alpha$}; 
\draw[red] plot [domain = 0:1, samples = 40, variable = \i]  ({6.3}, {3*\i}); %%\node[above] at ({cos(115)},{1+sin(115)}) {$\alpha$}; 
\draw[red,thick,->] ({6.3}, {3*0})--({6.3+.75-.75*0*0}, {3*0});
\draw[red,thick,->] ({6.3}, {3*0.25})--({6.3+.75-.75*0.25*0.25}, {3*0.25});
\draw[red,thick,->] ({6.3}, {3*0.50})--({6.3+.75-.75*0.50*0.50}, {3*0.50});
\draw[red,thick,->] ({6.3}, {3*0.75})--({6.3+.75-.75*0.75*0.75}, {3*0.75});  \node[below] at ({6.3+.75-.75*0*0}, {3*0}) {$Q_c+Q_d$}; 
%\draw[red,thick,->] ({6.3}, {3*\i})--({6.3+.75-.75*\i*\i}, {3*\i});
%\draw[red,thick,->] ({6.3}, {3*\i})--({6.3+.75-.75*\i*\i}, {3*\i});
%\draw[red,thick,->] (-6.9,0.5)--({-6.9+1-.25},0.5); %\node[above] at ({-6.9+1-.25+.5},0.) {$Q_d$}; 


\node at (0,6.7) {$\Sigma_{\infty}$};
\node at (5.8,2.5) {$\Sigma_{out}$};
\node at (-7.4,.5) {$\Sigma_{in}$};


\draw[black,thick,->] (-9,0) -- (-8,0) node [below] {$\boldsymbol{e}_z$};  
\draw[black,thick,->] (-9,0) -- (-9,1) node [left] {$\boldsymbol{e}_r$};  


\node at (-4,2) {Nozzle};
\node[align=center] at (4,4.25) {Extraction \\ tube};  %%%%%%% HERE COORDINATES


 \draw[->,thick] (4.1,1.5) --++ (+0.1,+.3) node[anchor=south] {$\vn_d$}; % leg 1        
 \draw[->,thick] (4.1,1.5) --++ (-0.1,-.3) node[anchor=north] {$\vn_c$}; % leg 1        

\end{tikzpicture}

==> Sketch20b.tex <==
%\definecolor{mycolor1}{rgb}{0,1,0}
%\definecolor{mycolor2}{rgb}{1,0,0}

\definecolor{mycolor1}{rgb}{0.3,0.65,0.9}
\definecolor{mycolor2}{rgb}{0.3,0.65,0.9}
\definecolor{mycolor3}{rgb}{1,1,1}

\begin{tikzpicture}[baseline]

%\node[anchor=center] (myfirstpic) at (0,0) {\includegraphics[height=\unitjaviH]{./figure/compareshape.png}};

%\Sigma nozzle
%\draw[mycolor2,dashdot] (-12,0) --(12,0);


\begin{axis}[
%anchor={0,0},
scale only axis,
width={.4\textwidth},
height={.2\textwidth},
xmin=-2,
xmax=10,
ymin=-3,
ymax=3,
hide axis,
name=unouno,
]


\addplot[black,line width=1,fill=mycolor1,area legend] table[x expr=\thisrowno{0},y expr=\thisrowno{1}*+1] {./SketchContour3.txt};
\addplot[black,line width=1,fill=white      ,area legend] table[x expr=\thisrowno{0},y expr=\thisrowno{1}*-1] {./SketchContour3.txt};

%\draw[black,line width=2,->] (axis cs: 5,1)--(axis cs: 1,2) node [left] {$\frac43 \pi \Rmen^3$};

%\draw[white,line width=1] (axis cs: -2,0)--(axis cs: 10,0);
\draw[mycolor2,line width=1] (axis cs: 0,0)--(axis cs: 4.976260194304993,0);
\draw[black,line width=1,dashdotted] (axis cs: -2,0)--(axis cs: 10,0);
\draw[black,line width=1] (axis cs: -2,1)--(axis cs: 0,1)--(axis cs: 0,-1)--(axis cs: -2,-1);



\node[black,anchor=west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.85,.56) {$\Rmen(t)$};
%\node[black,anchor=west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.85,.44) {$R$};


\node[black,anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(a)};

\end{axis}

\begin{axis}[
%anchor={0,0},
%anchor=unouno.south,
yshift={-.2\textwidth},
scale only axis,
width={.4\textwidth},
height={.2\textwidth},
xmin=-2,
xmax=10,
ymin=-3,
ymax=3,
hide axis,
]

\addplot[black,line width=1,fill=mycolor3] table[x expr=\thisrowno{0},y expr=\thisrowno{1}*-1] {./SketchContour.txt};
\addplot[black,line width=1,fill=mycolor2] table[x expr=\thisrowno{0},y expr=\thisrowno{1}*-1] {./SketchContour2.txt};

\addplot[black,line width=1,fill=mycolor2] table[x expr=\thisrowno{0},y expr=\thisrowno{1}*+1] {./SketchContour.txt};
\addplot[black,line width=1,fill=mycolor2] table[x expr=\thisrowno{0},y expr=\thisrowno{1}*+1] {./SketchContour2.txt};


%\draw[black,line width=2,->] (axis cs: 5,1)--(axis cs: 1,2) node [left] {$\frac43 \pi R^3$}; 

%\draw[black,line width=2,->] (axis cs: 5,-1)--(axis cs: 1,-2) node [left] {$\frac43 \pi R^3$};
%\draw[white,line width=1] (axis cs: -2,0)--(axis cs: 10,0);
\draw[mycolor1,line width=1] (axis cs: 0,0)--(axis cs: 8.202387545197386,0);

\draw[black,line width=1,dashdotted] (axis cs: -2,0)--(axis cs: 10,0);
\draw[black,line width=1] (axis cs: -2,1)--(axis cs: 0,1)--(axis cs: 0,-1)--(axis cs: -2,-1);


\node[black,anchor=west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.85,.56) {$\Rmen(t_*)$};
\node[black,anchor=west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.85,.44) {$R$};


\node[black,anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(b)};
\end{axis}



         
%%\draw[white, ultra thick] (-1,-11) --(1,-11) node[above] {$30 \mu m$};




\end{tikzpicture}
